A Search for OH Megamasers at z > 0.1. III. The Complete Survey

We present the final results from the Arecibo Observatory OH megamaser survey. We discuss in detail the properties of the remaining 18 OH megamasers detected in the survey, including 3 redetections. We place upper limits on the OH emission from 85 nondetections and examine the properties of 25 ambiguous cases for which the presence or absence of OH emission could not be determined. The complete survey has discovered 50 new OH megamasers (OHMs) in (ultra)luminous infrared galaxies ([U]LIRGs) which doubles the sample of known OHMs and increases the sample at z>0.1 sevenfold. The Arecibo OH megamaser survey indicates that the OHM fraction in LIRGs is an increasing function of the far-IR luminosity (L_{FIR}) and far-IR color, reaching a fraction of roughly one third in the warmest ULIRGs. Significant relationships between OHMs and their hosts are few, primarily due to a mismatch in size scales of measured properties and an intrinsic scatter in OHM properties roughly equal to the span of the dataset. We investigate relationships between OHMs and their hosts with a variety of statistical tools including survival analysis, partial correlation coefficients, and a principal component analysis. There is no apparent OH megamaser ``fundamental plane.'' We compile data on all previously known OHMs and evaluate the possible mechanisms and relationships responsible for OHM production in merging systems. The OH-FIR relationship is reexamined using the doubled OHM sample and found to be significantly flatter than previously thought: L_{OH} ~ L_{FIR}^{1.2 +/- 0.1}. This near-linear dependence suggests a mixture of saturated and unsaturated masers, either within individual galaxies or across the sample.

==> (inline-0) <==
\begin{deluxetable}{cccccrrrrcc}
\tabletypesize{\scriptsize}
\tablecaption{OH Non-Detections:  Optical Redshifts and FIR Properties\label{nondetectFIR}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$z_\odot$}  
& \colhead{Ref}& \colhead{$v_\odot$} & \colhead{$v_{CMB}$} 
& \colhead{$D_L$} & \colhead{$f_{60}$} & \colhead{$f_{100}$} & 
\colhead{$\log L_{FIR}$} \\
\colhead{FSC} & \colhead{B1950} & \colhead{B1950} &  & \colhead{} & \colhead{km/s} &
\colhead{km/s} &  \colhead{$h^{-1}_{75}$ Mpc} &  \colhead{Jy} &  
\colhead{Jy} & \colhead{$h^{-2}_{75} L_\odot$} \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& 
\colhead{(6)}& \colhead{(7)}& \colhead{(8)}& \colhead{(9)}& \colhead{(10)}& 
\colhead{(11)}
 }
\startdata
00020+3636 & 00 02 06.4 & +36 37 01 & 0.1179 & 1 & 35344(158)
& 35031(159) & 494(2) & 0.857(\phn77) & 0.97(23) & 11.49 \\
00085+3107 & 00 08 32.0 & +31 07 14 & 0.1025 & 1 & 30730(102)
& 30404(104) & 426(2) & 0.693(\phn55) & 0.90(18) & 11.28 \\
00109+0228 & 00 10 57.6 & +02 28 31 & 0.1590 & 1 & 47672(117)
& 47318(117) & 681(2) & 0.648(104) & 1.32(17) & 11.74 \\
00128+2817 & 00 12 47.1 & +28 17 18 & 0.1405 & 1 & 42108(149)
& 41777(150) & 596(2) & 0.753(\phn60) & 1.12(16) & 11.63 \\
00268+2413 & 00 26 53.2 & +24 13 38 & 0.1094 & 1 & 32790(121)
& 32457(122) & 456(2) & 1.221(\phn86) & 1.42(17) & 11.58 \\
00310+1437 & 00 31 01.9 & +14 37 09 & 0.1154 & 1 & 34600(\phn29)
& 34257(\phn32) & 483(0) & 0.992(\phn79) & 1.57(24) & 11.58 \\
00331+2656 & 00 33 11.3 & +26 56 15 & 0.1923 & 1 & 57644(135)
& 57319(136) & 837(2) & 0.703(\phn63) & 1.48(19) & 11.96 \\
00486+0004 & 00 48 41.6 & +00 04 45 & 0.1127 & 1 & 33781(\phn55)
& 33449(\phn57) & 471(1) & 0.610(\phn61) & 0.97(22) & 11.35 \\
00507+0426 & 00 50 48.8 & +04 26 28 & 0.1009 & 1 & 30253(304)
& 29920(304) & 419(4) & 0.504(\phn66) & 0.88(15) & 11.18 \\
00523+1643 & 00 52 21.1 & +16 43 45 & 0.1385 & 1 & 41517(146)
& 41188(147) & 587(2) & 0.538(\phn70) & 1.23(31) & 11.55 \\
01097+2733 & 01 09 46.2 & +27 33 09 & 0.1304 & 1 & 39101(127)
& 38800(129) & 551(2) & 0.760(\phn76) & 1.11(17) & 11.57 \\
01185+2547 & 01 18 33.6 & +25 47 23 & 0.1845 & 2 & 55311(250)
& 55013(251) & 801(4) & 0.713(\phn64) & \<\phn1.19 & 11.67--11.89 \\
01208+3525 & 01 20 51.5 & +35 25 04 & 0.1108 & 3 & 33217(\phn90)
& 32941(\phn94) & 463(1) & 0.611(\phn55) & 1.03(20) & 11.35 \\
01236+3504 & 01 23 38.4 & +35 04 42 & 0.1341 & 2 & 40202(250)
& 39927(251) & 568(4) & 0.710(\phn85) & 1.25(19) & 11.59 \\
01411+1551 & 01 41 09.1 & +15 51 16 & 0.1040 & 1 & 31176(\phn68)
& 30886(\phn72) & 433(1) & 0.523(\phn73) & \<\phn2.37 & 11.00--11.44 \\
01478+1254 & 01 47 46.9 & +12 54 09 & 0.1470 & 1 & 44059(\phn63)
& 43774(\phn68) & 626(1) & 0.480(\phn58) & \<\phn1.91 & 11.28--11.69 \\
01572+0009 & 01 57 16.6 & +00 09 08 & 0.1630 & 4 & 48869(\phn55)
& 48597(\phn60) & 700(1) & 2.224(178) & 2.16(28) & 12.19 \\
02072+2336 & 02 07 18.1 & +23 36 37 & 0.1104 & 1 & 33090(144)
& 32833(147) & 462(2) & 0.759(\phn53) & 1.61(23) & 11.48 \\
02077+2255 & 02 07 46.8 & +22 55 19 & 0.1005 & 1 & 30122(172)
& 29865(174) & 418(3) & 0.971(\phn58) & 1.74(24) & 11.47 \\
02124+2550 & 02 12 29.5 & +25 50 30 & 0.1219 & 1 & 36547(203)
& 36298(205) & 513(3) & 0.621(\phn50) & 1.07(21) & 11.45 \\
02173+2143 & 02 17 25.5 & +21 43 47 & 0.1034 & 1 & 30996(\phn77)
& 30748(\phn82) & 431(1) & 0.582(\phn58) & \<\phn1.97 & 11.04--11.41 \\
02183+2254 & 02 18 20.0 & +22 54 44 & 0.1512 & 1 & 45331(127)
& 45085(130) & 646(2) & 0.847(\phn85) & 1.86(39) & 11.83 \\
02323+0626 & 02 32 14.6 & +06 26 26 & 0.1266 & 1 & 37940(\phn56)
& 37705(\phn63) & 534(1) & 1.011(\phn81) & \<\phn1.80 & 11.47--11.70 \\
02354+1926 & 02 35 26.0 & +19 26 50 & 0.1404 & 1 & 42087(434)
& 41857(435) & 597(7) & 0.662(\phn53) & 1.39(24) & 11.64 \\
02411+0353 & 02 41 09.8 & +03 54 00 & 0.1436 & 5 & 43051(\phn38)
& 42828(\phn48) & 612(1) & 1.369(\phn82) & 1.95(29) & 11.91 \\
02459+2236 & 02 45 55.0 & +22 36 23 & 0.1631 & 1 & 48895(130)
& 48680(134) & 702(2) & 0.552(\phn55) & \<\phn2.83 & 11.44--11.92 \\
02477+2654 & 02 47 44.1 & +26 54 37 & 0.1151 & 1 & 34508(110)
& 34299(115) & 483(2) & 1.120(\phn78) & 1.34(29) & 11.59 \\
02488+3542 & 02 48 52.1 & +35 42 48 & 0.1108 & 1 & 33210(220)
& 33013(223) & 464(3) & 0.552(\phn50) & \<\phn1.75 & 11.09--11.43 \\
04137+1217 & 04 13 47.1 & +12 17 35 & 0.2030 & 1 & 60859(500)
& 60764(501) & 892(8) & 1.891(132) & 2.59(36) & 12.37 \\
04413+2608 & 04 41 23.8 & +26 08 33 & 0.1712 & 2 & 51324(250)
& 51264(253) & 742(4) & 0.821(\phn66) & \<\phn2.23 & 11.66--11.98 \\
05324+0252 & 05 32 24.9 & +02 52 42 & 0.1533 & 1 & 45960(114)
& 45994(120) & 660(2) & 0.664(\phn53) & \<\phn1.88 & 11.47--11.79 \\
05559+1020 & 05 55 58.5 & +10 20 46 & 0.1684 & 1 & 50472(206)
& 50537(209) & 731(3) & 0.848(\phn93) & \<\phn1.88 & 11.67--11.93 \\
08206+3111 & 08 20 37.3 & +31 10 59 & 0.1503 & 1 & 45063(\phn83)
& 45272(\phn89) & 649(1) & 0.591(\phn47) & 1.05(14) & 11.63 \\
08232+0058 & 08 23 13.4 & +00 58 57 & 0.2429 & 1 & 72816(177)
& 73089(179) & 1093(3) & 0.607(\phn48) & 0.71(20) & 12.03 \\
11434+0159 & 11 43 26.4 & +01 59 02 & 0.1060 & 2 & 31778(250)
& 32138(250) & 451(4) & 0.638(\phn58) & 1.00(15) & 11.33 \\
11511+0946 & 11 51 05.6 & +09 47 12 & 0.1388 & 1 & 41598(174)
& 41945(174) & 598(3) & 0.660(\phn59) & 0.89(14) & 11.57 \\
11582+3020 & 11 58 13.2 & +30 20 58 & 0.2230 & 6 & 66854(\phn70)
& 67140(\phn73) & 995(1) & 1.130(170) & 1.49(16) & 12.24 \\
12461+0416 & 12 46 08.9 & +04 16 09 & 0.1066 & 1 & 31951(106)
& 32281(107) & 454(2) & 0.559(\phn62) & 0.73(15) & 11.25 \\
12468+3436 & 12 46 52.6 & +34 36 11 & 0.1192 & 1 & 35736(300)
& 35985(301) & 509(4) & 0.847(\phn76) & 1.93(172) & 11.62 \\
12491+0811 & 12 49 05.3 & +08 11 27 & 0.1081 & 1 & 32409(104)
& 32731(105) & 460(2) & 0.661(\phn53) & 1.01(14) & 11.36 \\
12514+1027 & 12 51 29.4 & +10 27 34 & 0.3189 & 1 & 95611(\phn14)
& 95928(\phn22) & 1484(0) & 0.712(\phn57) & 0.76(15) & 12.35 \\
12526+1025 & 12 52 38.1 & +10 25 20 & 0.1090 & 2 & 32675(250)
& 32991(251) & 464(4) & 0.568(\phn68) & 1.03(16) & 11.33 \\
12551+0825 & 12 55 08.1 & +08 25 39 & 0.2699 & 1 & 80917(352)
& 81235(352) & 1230(6) & 0.588(\phn59) & \<\phn0.78 & 11.96--12.14 \\
12569+3135 & 12 56 56.3 & +31 35 10 & 0.1021 & 1 & 30608(119)
& 30863(121) & 433(2) & 0.585(\phn47) & 0.79(14) & 11.23 \\
13034+0017 & 13 03 26.5 & +00 17 31 & 0.1371 & 7 & 41102(\phn\phn\phn)
& 41423(\phn18) & 590(0) & 0.633(\phn70) & 0.69(14) & 11.51 \\
13064+2057 & 13 06 24.3 & +20 57 26 & 0.1142 & 1 & 34244(117)
& 34526(119) & 487(2) & 0.722(\phn65) & 1.38(15) & 11.48 \\
13065+0449 & 13 06 31.6 & +04 49 19 & 0.2227 & 1 & 66778(133)
& 67092(134) & 995(2) & 0.620(\phn50) & \<\phn0.99 & 11.80--12.01 \\
13145+2356 & 13 14 29.3 & +23 56 39 & 0.1380 & 8 & 41371(300)
& 41639(301) & 594(5) & 0.950(\phn76) & 1.02(13) & 11.69 \\
13156+0435 & 13 15 38.1 & +04 35 07 & 0.1133 & 1 & 33956(\phn27)
& 34263(\phn33) & 483(0) & 1.151(127) & 1.77(18) & 11.64 \\
13163+3209 & 13 16 18.9 & +32 09 39 & 0.1288 & 1 & 38613(149)
& 38853(151) & 552(2) & 0.552(\phn77) & 0.87(17) & 11.44 \\
13180+0133 & 13 18 05.0 & +01 33 12 & 0.1037 & 1 & 31099(117)
& 31407(119) & 441(2) & 0.788(\phn63) & 0.91(15) & 11.35 \\
13243+2042 & 13 24 21.9 & +20 42 42 & 0.1340 & 1 & 40186(102)
& 40455(105) & 576(2) & 0.704(\phn78) & 0.82(14) & 11.54 \\
13349+2438 & 13 34 57.5 & +24 38 18 & 0.1076 & 9 & 32270(\phn81)
& 32519(\phn85) & 457(1) & 0.611(\phn67) & \<\phn0.99 & 11.12--11.33 \\
13442+2321 & 13 44 17.8 & +23 21 19 & 0.1421 & 10 & 42601(\phn\phn9)
& 42845(\phn27) & 612(0) & 1.625(146) & 2.26(201) & 11.98 \\
13443+0802 & 13 44 21.7 & +08 02 14 & 0.1353 & 5 & 40575(\phn29)
& 40851(\phn37) & 582(1) & 1.299(143) & 1.94(192) & 11.85 \\
13446+1623 & 13 44 35.6 & +16 24 12 & 0.2138 & 1 & 64109(300)
& 64370(301) & 950(5) & 0.831(\phn66) & 1.19(16) & 12.08 \\
13447+2833 & 13 44 47.4 & +28 33 03 & 0.2552 & 11 & 76493(\phn96)
& 76722(100) & 1154(2) & 0.819(\phn66) & 1.04(15) & 12.22 \\
13457+3513 & 13 45 47.8 & +35 13 02 & 0.1156 & 11 & 34658(\phn26)
& 34864(\phn38) & 492(1) & 1.019(\phn92) & 1.12(15) & 11.56 \\
13478+1643 & 13 47 52.2 & +16 42 57 & 0.1124 & 1 & 33689(121)
& 33946(123) & 478(2) & 0.566(\phn74) & 0.72(14) & 11.30 \\
14020+1036 & 14 02 05.5 & +10 36 49 & 0.1022 & 1 & 30629(116)
& 30883(119) & 433(2) & 0.623(\phn62) & 1.23(16) & 11.32 \\
14041+0117 & 14 04 06.1 & +01 17 05 & 0.2367 & 12 & 70963(\phn60)
& 71227(\phn65) & 1063(1) & 0.896(\phn63) & \<\phn0.83 & 12.01--12.15 \\
14111+1819 & 14 11 10.3 & +18 19 36 & 0.1115 & 1 & 33427(300)
& 33657(301) & 474(4) & 0.682(\phn75) & 1.06(16) & 11.40 \\
14183+0009 & 14 18 21.1 & +00 09 21 & 0.1022 & 1 & 30644(137)
& 30892(140) & 433(2) & 0.632(\phn51) & 1.05(15) & 11.30 \\
14197+0813 & 14 19 44.8 & +08 12 58 & 0.1310 & 6 & 39273(\phn70)
& 39511(\phn75) & 562(1) & 1.103(\phn88) & 1.66(17) & 11.75 \\
14219+2009 & 14 21 57.5 & +20 09 31 & 0.1084 & 1 & 32502(135)
& 32716(138) & 460(2) & 0.603(\phn54) & \<\phn1.03 & 11.12--11.34 \\
14312+2825 & 14 31 17.1 & +28 25 07 & 0.1749 & 11 & 52440(\phn80)
& 52624(\phn85) & 763(1) & 0.779(\phn54) & 1.41(14) & 11.90 \\
14459+1745 & 14 45 56.9 & +17 45 30 & 0.1538 & 1 & 46108(299)
& 46299(300) & 665(5) & 0.838(100) & 1.37(25) & 11.79 \\
14469+1402 & 14 46 56.0 & +14 03 00 & 0.1039 & 1 & 31144(161)
& 31340(164) & 440(2) & 0.780(\phn55) & 1.36(16) & 11.41 \\
14488+3521 & 14 48 52.1 & +35 20 56 & 0.2058 & 13 & 61684(\phn29)
& 61830(\phn42) & 909(1) & 0.639(\phn45) & 1.21(12) & 11.97 \\
14550+0715 & 14 55 02.8 & +07 15 30 & 0.1398 & 1 & 41916(102)
& 42111(107) & 601(2) & 0.689(\phn48) & 1.36(14) & 11.65 \\
15069+1808 & 15 06 56.1 & +18 08 29 & 0.1706 & 1 & 51153(172)
& 51316(175) & 743(3) & 0.685(\phn55) & 1.04(23) & 11.79 \\
15165+1553 & 15 16 31.3 & +15 53 44 & 0.1194 & 1 & 35794(302)
& 35948(304) & 508(5) & 0.590(\phn53) & 0.69(15) & 11.35 \\
15563+1233 & 15 56 20.5 & +12 33 16 & 0.2038 & 1 & 61106(133)
& 61208(137) & 899(2) & 0.654(\phn52) & 1.07(23) & 11.95 \\
16075+0059 & 16 07 36.6 & +00 59 07 & 0.1187 & 2 & 35597(250)
& 35694(253) & 504(4) & 0.512(\phn46) & \<\phn2.04 & 11.12--11.53 \\
16142+0321 & 16 14 13.0 & +03 21 44 & 0.1059 & 1 & 31738(104)
& 31823(110) & 447(2) & 1.057(\phn53) & 1.51(20) & 11.53 \\
16523+3126 & 16 52 23.0 & +31 26 16 & 0.1027 & 2 & 30796(250)
& 30796(252) & 432(4) & 0.833(\phn58) & \<\phn0.99 & 11.20--11.37 \\
16525+3322 & 16 52 31.0 & +33 22 51 & 0.1354 & 2 & 40582(250)
& 40580(252) & 578(4) & 0.783(\phn63) & \<\phn1.55 & 11.43--11.67 \\
17225+0256 & 17 22 33.1 & +02 56 50 & 0.1116 & 1 & 33471(126)
& 33448(131) & 471(2) & 0.871(\phn61) & \<\phn2.04 & 11.30--11.58 \\
17481+2135 & 17 48 10.1 & +21 35 12 & 0.1166 & 1 & 34947(296)
& 34873(298) & 492(4) & 0.618(\phn62) & \<\phn2.02 & 11.18--11.54 \\
17546+1356 & 17 54 40.9 & +13 56 30 & 0.1205 & 1 & 36139(144)
& 36059(148) & 510(2) & 0.758(\phn68) & \<\phn1.31 & 11.30--11.53 \\
18065+3117 & 18 06 31.8 & +31 17 49 & 0.1153 & 1 & 34580(132)
& 34480(136) & 486(2) & 0.608(\phn42) & \<\phn1.17 & 11.17--11.41 \\
18286+2808 & 18 28 38.6 & +28 08 26 & 0.1048 & 1 & 31429(103)
& 31299(108) & 439(2) & 0.696(\phn90) & \<\phn5.19 & 11.14--11.73 \\
18407+3558 & 18 40 42.2 & +35 58 12 & 0.1039 & 1 & 31159(106)
& 31018(111) & 435(2) & 0.669(\phn40) & 2.15(15) & 11.46 \\
23152+1318 & 23 15 15.8 & +13 18 41 & 0.1075 & 1 & 32238(123)
& 31872(123) & 448(2) & 0.562(\phn62) & \<\phn0.93 & 11.06--11.28 \\
23317+1141 & 23 31 48.0 & +11 41 31 & 0.1197 & 1 & 35896(109)
& 35530(109) & 502(2) & 0.933(\phn75) & \<\phn2.44 & 11.38--11.68 \\
\enddata
\tablerefs{Redshifts were obtained from:  
(1) Saunders \etal 2000; 
(2) Lawrence \etal 1999; 
(3) Klaas \& Els\"{a}sser 1991; 
(4) Huchra \etal 1983; 
(5)  Fisher \etal 1995;  
(6) Kim \& Sanders 1998; 
(7) Clowes \etal 1995;
(8) Leech \etal 1994;
(9) Kim \etal 1995; 
(10) Downes, Solomon, \& Radford 1993; 
(11) Strauss \& Huchra 1988;  
(12) Beers \etal 1995; 
(13) Dey, Strauss, \& Huchra 1990.}
\end{deluxetable}

\begin{deluxetable}{cccccrrrrc}
\tabletypesize{\scriptsize}
\tablecaption{OH Non-Detections:  OH Limits and 1.4 GHz Properties\label{nondetectOH}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  \colhead{$z_\odot$}  
& \colhead{$\log L_{FIR}$} & \colhead{$\log L^{pred}_{OH}$} 
& \colhead{$\log L^{max}_{OH}$} & \colhead{$t_{on}$} & \colhead{RMS} 
& \colhead{$f_{1.4GHz}$\tablenotemark{a}} & \colhead{Class\tablenotemark{b}} 
& \colhead{Note} \\
\colhead{FSC} &  & \colhead{$h^{-2}_{75} L_\odot$} &
\colhead{$h^{-2}_{75} L_\odot$} & \colhead{$h^{-2}_{75} L_\odot$} & \colhead{min} 
& \colhead{mJy} & \colhead{mJy} & \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& 
\colhead{(6)}& \colhead{(7)}& \colhead{(8)}& \colhead{(9)}& \colhead{(10)}
 }
\startdata
00020+3636 & 0.1179 & 11.49 & 1.83 & 1.80 & 12 & 0.74 & 15.4(1.4) & \\
00085+3107 & 0.1025 & 11.28 & 1.55 & 1.52 & 12 & 0.51 & \<\phn5.0\phn& \\
00109+0228 & 0.1590 & 11.74 & 2.18 & 2.02 & 12 & 0.67 & \<\phn5.0\phn& \\
00128+2817 & 0.1405 & 11.63 & 2.03 & 1.84 & 16 & 0.56 & 4.9(0.5) & \\
00268+2413 & 0.1094 & 11.58 & 1.95 & 1.45 & 40 & 0.38 & 6.6(0.5) & \\
00310+1437 & 0.1154 & 11.58 & 1.96 & 1.65 & 12 & 0.54 & \<\phn5.0\phn& & 1 \\
00331+2656 & 0.1923 & 11.96 & 2.49 & 2.20 & 12 & 0.68 & 8.5(0.6) & L(1)\\
00486+0004 & 0.1127 & 11.35 & 1.64 & 1.73 & 12 & 0.69 & \<\phn5.0\phn& &2 \\
00507+0426 & 0.1009 & 11.18 & 1.41 & 1.51 & 12 & 0.52 & 5.4(0.6) & &2 \\
00523+1643 & 0.1385 & 11.55 & 1.92 & 1.84 & 12 & 0.58 & \<\phn5.0\phn& \\
01097+2733 & 0.1304 & 11.57 & 1.94 & 1.79 & 12 & 0.58 & 3.7(0.5) & \\
01185+2547 & 0.1845 & 11.67--11.89 & 2.08--2.38 & 2.08 & 20 & 0.57 & 4.1(0.5) & \\
01208+3525 & 0.1108 & 11.35 & 1.64 & 1.72 & 12 & 0.69 & 3.2(0.5) & H(1)&2 \\
01236+3504 & 0.1341 & 11.59 & 1.98 & 1.93 & 12 & 0.76 & 6.9(0.5) & S2(1) \\
01411+1551 & 0.1040 & 11.00--11.44 & 1.16--1.77 & 1.50 & 12 & 0.47 &\<\phn5.0\phn& &2\\
01478+1254 & 0.1470 & 11.28--11.69 & 1.55--2.11 & 1.85 & 12 & 0.53 &\<\phn5.0\phn& &2\\
01572+0009 & 0.1630 & 12.19 & 2.80 & 2.08 & 12 & 0.73 & 26.7(0.9) & S1(2)\\
02072+2336 & 0.1104 & 11.48 & 1.82 & 1.58 & 12 & 0.50 & 10.6(0.6) & \\
02077+2255 & 0.1005 & 11.47 & 1.81 & 1.54 & 12 & 0.55 & 5.9(0.5) & & 3\\
02124+2550 & 0.1219 & 11.45 & 1.77 & 1.67 & 12 & 0.51 & 6.9(0.5) & \\
02173+2143 & 0.1034 & 11.04--11.41 & 1.22--1.72 & 1.53 & 12 & 0.51 &5.0(0.5)& &2 \\
02183+2254 & 0.1512 & 11.83 & 2.30 & 1.94 & 12 & 0.61 & 7.2(0.5) & \\
02323+0626 & 0.1266 & 11.47--11.70 & 1.81--2.12 & 1.75 & 12 & 0.57 & 3.2(0.5)& \\
02354+1926 & 0.1404 & 11.64 & 2.05 & 1.90 & 12 & 0.65 & 6.4(0.5) & \\
02411+0353 & 0.1436 & 11.91 & 2.42 & 1.89 & 12 & 0.60 & 6.9(0.5) & H(3)\\
02459+2236 & 0.1631 & 11.44--11.92 & 1.77--2.43 & 1.98 & 12 & 0.58 &\<\phn5.0\phn& &2\\
02477+2654 & 0.1151 & 11.59 & 1.98 & 1.71 & 12 & 0.63 & 6.2(0.5) & & \\
02488+3542 & 0.1108 & 11.09--11.43 & 1.28--1.76 & 1.69 & 12 & 0.65 &\<\phn5.0\phn& &2\\
04137+1217 & 0.2030 & 12.37 & 3.05 & 2.19 & 12 & 0.60 & 11.4(0.6) & L(1)& \\
04413+2608 & 0.1712 & 11.66--11.98 & 2.08--2.51 & 2.04 & 12 & 0.59 & \<\phn5.0\phn& S2(4) & 4\\
05324+0252 & 0.1533 & 11.47--11.79 & 1.81--2.25 & 1.61 & 60 & 0.28 & 4.2(0.5)& &\\
05559+1020 & 0.1684 & 11.67--11.93 & 2.08--2.45 & 2.00 & 16 & 0.56 &\<\phn5.0\phn& &1\\
08206+3111 & 0.1503 & 11.63 & 2.03 & 2.04 & 12 & 0.77 & 7.9(0.5) & & 2\\
08232+0058 & 0.2429 & 12.03 & 2.59 & 2.38 & 16 & 0.64 & 3.7(0.6) & & \\
11434+0159 & 0.1060 & 11.33 & 1.62 & 1.62 & 12 & 0.58 & \<\phn5.0\phn& &  \\
11511+0946 & 0.1388 & 11.57 & 1.94 & 1.92 & 12 & 0.67 & \<\phn5.0\phn& &  \\
11582+3020 & 0.2230 & 12.24 & 2.87 & 2.45 & 12 & 0.89 & 3.4(0.5) & L(5)& \\
12461+0416 & 0.1066 & 11.25 & 1.50 & 1.64 & 12 & 0.59 & 5.2(0.6) & & 2 \\
12468+3436 & 0.1192 & 11.62 & 2.02 & 1.83 & 12 & 0.74 & 5.0(0.5) & & \\
12491+0811 & 0.1081 & 11.36 & 1.65 & 1.59 & 12 & 0.52 & \<\phn5.0\phn & & \\
12514+1027 & 0.3189 & 12.35 & 3.03 & 2.45 & 24 & 0.43 & 8.7(0.5) & S2(6) & \\
12526+1025 & 0.1090 & 11.33 & 1.61 & 1.63 & 12 & 0.56 & 3.3(0.5) & & 2 \\
12551+0825 & 0.2699 & 11.96--12.14 & 2.48--2.73 & 2.38 & 16 & 0.51 & 7.3(0.6) & &  \\
12569+3135 & 0.1021 & 11.23 & 1.48 & 1.54 & 24 & 0.52 & 3.2(0.5) & & 2 \\
13034+0017 & 0.1371 & 11.51 & 1.86 & 1.96 & 12 & 0.76 & 9.9(0.6) & & 2,5\\
13064+2057 & 0.1142 & 11.48 & 1.83 & 1.69 & 12 & 0.59 & 10.7(0.6) & & \\
13065+0449 & 0.2227 & 11.80--12.01 & 2.26--2.55 & 2.28 & 16 & 0.60 & 6.3(0.5) & & 2 \\
13145+2356 & 0.1380 & 11.69 & 2.11 & 1.92 & 12 & 0.78 & 13.6(0.6) & & \\
13156+0435 & 0.1133 & 11.64 & 2.04 & 1.68 & 12 & 0.59 & 11.5(0.6) & & \\
13163+3209 & 0.1288 & 11.44 & 1.77 & 1.92 & 12 & 0.78 & 4.1(0.5) & & 2\\
13180+0133 & 0.1037 & 11.35 & 1.65 & 1.60 & 12 & 0.57 & 7.4(1.1) & & \\
13243+2042 & 0.1340 & 11.54 & 1.90 & 1.86 & 12 & 0.64 & 4.2(0.5) & & \\
13349+2438 & 0.1076 & 11.12--11.33 & 1.32--1.61 & 1.69 & 12 & 0.66 & 20.0(0.8) &S1(7) &2,6\\
13442+2321 & 0.1421 & 11.98 & 2.51 & 1.95 & 12 & 0.70 & 2.8(0.5) & & \\
13443+0802 & 0.1353 & 11.85 & 2.33 & 1.83 & 12 & 0.57 & 10.8(0.6) & S2(3)&\\
13446+1623 & 0.2138 & 12.08 & 2.65 & 2.28 & 12 & 0.66 & \<\phn5.0\phn& & \\
13447+2833 & 0.2552 & 12.22 & 2.85 & 2.49 & 12 & 0.74 & 8.3(0.5) & & \\
13457+3513 & 0.1156 & 11.56 & 1.93 & 1.77 & 12 & 0.70 & \<\phn5.0\phn& & \\
13478+1643 & 0.1124 & 11.30 & 1.57 & 1.67 & 12 & 0.58 & 7.1(0.5) & & 2 \\
14020+1036 & 0.1022 & 11.32 & 1.61 & 1.54 & 12 & 0.52 & 3.7(0.6) & & \\
14041+0117 & 0.2367 & 12.01--12.15 & 2.56--2.74 & 2.48 & 8 & 0.84 & 15.1(0.7) & S2(8)& \\
14111+1819 & 0.1115 & 11.40 & 1.71 & 1.68 & 12 & 0.60 & 4.0(0.6) & & \\
14183+0009 & 0.1022 & 11.30 & 1.57 & 1.59 & 12 & 0.59 & 6.8(0.5) & & 2 \\
14197+0813 & 0.1310 & 11.75 & 2.20 & 1.72 & 20 & 0.48 & 3.8(0.5) & & 7\\
14219+2009 & 0.1084 & 11.12--11.34&1.32--1.62& 1.52 & 36 & 0.45 &\<\phn5.0\phn& & 2 \\
14312+2825 & 0.1749 & 11.90 & 2.40 & 2.07 & 12 & 0.60 & 6.1(0.5) & S2(1,9)& \\
14459+1745 & 0.1538 & 11.79 & 2.25 & 1.97 & 16 & 0.62 & \<\phn5.0\phn& & \\
14469+1402 & 0.1039 & 11.41 & 1.73 & 1.58 & 16 & 0.55 & 7.6(0.5) & & \\
14488+3521 & 0.2058 & 11.97 & 2.50 & 2.27 & 15 & 0.69 & 6.7(0.5) & H(1) & 1,8\\
14550+0715 & 0.1398 & 11.65 & 2.06 & 1.91 & 12 & 0.65 & 5.8(0.6) & & 7\\
15069+1808 & 0.1706 & 11.79 & 2.25 & 2.08 & 12 & 0.64 & 12.1(0.6) & S1(10)& \\
15165+1553 & 0.1194 & 11.35 & 1.65 & 1.72 & 20 & 0.58 & \<\phn5.0\phn& &2,7\\
15563+1233 & 0.2038 & 11.95 & 2.47 & 2.24 & 12 & 0.65 & 4.2(0.5) & L(1) & \\
16075+0059 & 0.1187 &11.12--11.53&1.33--1.89& 1.73 & 12 &0.61&3.6(0.6)& &2\\
16142+0321 & 0.1059 & 11.53 & 1.88 & 1.59 & 12 & 0.55 & 9.6(1.1) & &\\
16523+3126 & 0.1027 & 11.20--11.37 & 1.44--1.66 & 1.64 & 12 & 0.66 &\<\phn5.0\phn& & 2 \\
16525+3322 & 0.1354 &11.43--11.67&1.75--2.09&1.93&12&0.73&3.8(0.5)&H(11)& 2\\
17225+0256 & 0.1116 & 11.30--11.58 & 1.57--1.95 & 1.59 & 16 & 0.50 & 4.1(0.5)& &2,7\\
17481+2135 & 0.1166 & 11.18--11.54 & 1.41--1.91 & 1.78 & 12 & 0.71 & 5.2(0.5) & & 2 \\
17546+1356 & 0.1205 & 11.30--11.53 & 1.58--1.89 & 1.57 & 20 & 0.41 & 8.9(0.5)& &7\\
18065+3117 & 0.1153 & 11.17--11.41 & 1.39--1.72 & 1.70 & 12 & 0.60 & \<\phn5.0\phn& &2,7\\
18286+2808 & 0.1048 & 11.14--11.73 & 1.35--2.16 & 1.58 & 12 & 0.55 & 4.4(0.5)& & 2\\
18407+3558 & 0.1039 & 11.46 & 1.80 & 1.63 & 12 & 0.63 & 6.8(0.5) & \\
23152+1318 & 0.1075 & 11.06--11.28 & 1.24--1.54 & 1.48 & 12 & 0.42 & \<\phn5.0\phn&&2 \\
23317+1141 & 0.1197 & 11.38--11.68 & 1.68--2.10 & 1.62 & 12 & 0.47 & 4.0(0.5)& \\
\enddata
\tablenotetext{a}{1.4 GHz continuum fluxes are courtesy of the NRAO VLA Sky Survey 
(Condon \etal 1998).}
\tablenotetext{b}{Spectral classifications use the codes:  
``S2'' = Seyfert type 2;  ``S1'' = Seyfert type 1;
``H'' = \HII region (starburst);  
and ``L''~=~low-ionization emission region (LINER).  }
\tablerefs{Spectral classifications were obtained from: 
(1) Darling \& Giovanelli 2002b (Paper V); 
(2) Wu \etal 1998; 
(3) Veilleux, Kim, \& Sanders 1999; 
(4) Lawrence \etal 1999; 
(5) Kim, Veilleux, \& Sanders 1998; 
(6) Wilman \etal 1998; 
(7) Veilleux \etal 1995;
(8) Clowes \etal 1995; 
(9) Leech \etal 1994; 
(10) Moran, Halpern, \& Helfand 1996; 
(11) White \etal 2000.}
\tablecomments{
(1) Source needs more integration time, due
to a suggestive feature in the bandpass; 
(2) Source needs more integration time, based on
$L^{pred}_{OH} < L^{max}_{OH}$; 
(3) Lu \& Freudling (1995) list an HI redshift and spectrum with $z=0.04714$ which is
not unambiguous, but casts doubt on the PSCz redshift of this source;
(4) Galactic \HI in bandpass; 
(5) Possible OH absorption feature, but $\lesssim1$ mJy deep;
(6) Radio quiet IR QSO (Beichman \etal 1986);
(7) Observations were performed during daylight, which increases the 
RMS noise significantly; 
(8) Possible 2--3 mJy OH emission feature 220 km s\minusone\ 
redward of the optical redshift.}
\end{deluxetable}

\begin{deluxetable}{lccccrrrrccc}
\tabletypesize{\scriptsize}
\tablecaption{Ambiguous Candidates:  Optical Redshifts and FIR Properties\label{ambig:opt}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  
\colhead{$\alpha$} & 
\colhead{$\delta$} & 
\colhead{$z_\odot$} & 
\colhead{Ref} &
\colhead{$v_\odot$} & 
\colhead{$v_{CMB}$} & 
\colhead{$D_L$} &
\colhead{$f_{60\mu m}$} &
\colhead{$f_{100\mu m}$} &
\colhead{$\log L_{FIR}$} &
\colhead{Note}\\
\colhead{FSC} & \colhead{B1950} & \colhead{B1950} &\colhead{} &
\colhead{z} & \colhead{km/s} & \colhead{km/s} & \colhead{$h^{-1}_{75}$Mpc} & 
\colhead{Jy} & \colhead{Jy} & \colhead{$h^{-2}_{75} L_\odot$} \\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&
\colhead{(11)} & \colhead{(12)}
}
\startdata
00242+3344 & 00 24 14.9 & +33 44 51 & 0.1737 & 1 & 52067(135)
& 51754(137) & 750(2) & 0.601(\phn84) & 1.33(23) & 11.81 & 1\\
00302+3625 & 00 30 17.7 & +36 25 26 & 0.3023 & 1 & 90628(159)
& 90325(161) & 1386(3) & 0.682(\phn61) & 0.77(17) & 12.28 & 2\\
01348+3254 & 01 34 48.8 & +32 54 07 & 0.3670 & 2 & 110024(\phn\phn\phn)
& 109752(\phn27) & 1731(0) & 0.740(\phn52) & \<\phn1.15 & 12.36--12.56 & 3,4\\
01506+2554 & 01 50 39.2 & +25 54 54 & 0.3264 & 1 & 97855(381)
& 97584(382) & 1513(7) & 0.578(\phn52) & 1.14(21) & 12.38 & 2\\
02054+0835 & 02 05 27.5 & +08 35 54 & 0.3450 & 3 & 103428(250)
& 103161(251) & 1612(5) & 0.561(\phn67) & \<\phn1.99 & 12.17--12.55 & 2\\
06587+3043 & 06 58 47.8 & +30 43 42 & 0.1727 & 1 & 51788(121)
& 51910(127) & 752(2) & 0.673(\phn74) & \<\phn1.98 & 11.59--11.92 & 1\\
07488+0501 & 07 48 52.4 & +05 01 17 & 0.1732 & 1 & 51935(129)
& 52165(132) & 756(2) & 0.661(\phn53) & 1.18(11) & 11.82 & 1\\
08519+2017 & 08 51 58.9 & +20 17 57 & 0.3060 & 1 & 91738(\phn\phn\phn)
& 92006(\phn27) & 1415(0) & 0.891(\phn62) & 1.16(23) & 12.44 & 2,3\\
10579+0438 & 10 57 59.3 & +04 38 06 & 0.1734 & 3 & 51984(250)
& 52345(250) & 759(4) & 0.648(\phn65) & 0.99(21) & 11.78 & 1\\
12265+0219 & 12 26 32.6 & +02 19 46 & 0.1583 & 4 & 47469(\phn20)
& 47812(\phn24) & 688(0) & 2.060(144) & 2.89(228) & 12.19 & 3,5\\
12266+3240 & 12 26 38.3 & +32 40 53 & 0.1742 & 1 & 52225(300)
& 52492(301) & 761(5) & 0.572(\phn63) & 0.76(14) & 11.71 & 1\\
13014+3524 & 13 01 31.2 & +35 24 36 & 0.2379 & 5 & 71328(300)
& 71565(301) & 1068(5) & 0.564(\phn62) & 0.74(13) & 12.00 & 6\\
13380+3339 & 13 37 58.9 & +33 39 51 & 0.2499 & 1 & 74925(600)
& 75143(601) & 1127(10) & 0.940(\phn66) & 1.10(14) & 12.25 & 2\\
13451+1232\tablenotemark{a} & 13 45 06.5 & +12 32 21 & 0.1212 & 1 & 36341(300)
& 36609(301) & 518(5) & 1.916(211) & 2.06(20) & 11.87 & 3,7\\
15438+0438 & 15 43 52.0 & +04 38 30 & 0.2370 & 1 & 71046(\phn\phn\phn)
& 71175(\phn34) & 1062(1) & 0.783(\phn55) & 1.02(26) & 12.13 & 2\\
16280+0531 & 16 28 06.2 & +05 31 22 & 0.1738 & 1 & 52103(141)
& 52164(146) & 756(2) & 0.636(\phn51) & \<\phn0.90 & 11.57--11.76 & 1\\
17281+3120 & 17 28 10.3 & +31 20 30 & 0.2374 & 1 & 71164(191)
& 71115(194) & 1061(3) & 0.593(\phn42) & 0.97(25) & 12.05 & 2\\
17491+1531 & 17 49 11.1 & +15 31 12 & 0.1737 & 1 & 52070(108)
& 51997(114) & 753(2) & 0.604(\phn66) & 1.81(20) & 11.88 & 1\\
20551+2441 & 20 55 07.7 & +24 41 59 & 0.2425 & 6 & 72702(199)
& 72406(200) & 1082(3) & 1.056(\phn84) & 1.44(13) & 12.29 & 2\\
23060+0505 & 23 06 00.9 & +05 05 08 & 0.1729 & 1 & 51847(\phn48)
& 51479(\phn48) & 745(1) & 1.152(\phn81) & 0.83(17) & 11.92 & 1\\
23113+0314 & 23 11 21.4 & +03 14 37 & 0.3053 & 1 & 91539(199)
& 91171(199) & 1400(3) & 1.217(\phn85) & 1.27(18) & 12.53 & 2\\
23140+0348 & 23 14 02.2 & +03 48 58 & 0.2198 & 1 & 65890(\phn\phn\phn)
& 65522(\phn\phn3) & 969(0) & 0.602(\phn60) & 0.79(19) & 11.94 & 3,8\\
23219+2919 & 23 22 01.2 & +29 19 20 & 0.2401 & 5 & 71980(300)
& 71640(300) & 1069(5) & 0.903(\phn90) & \<\phn2.03 & 12.02--12.30 & 2\\
23444+0441 & 23 44 26.5 & +04 41 24 & 0.1723 & 1 & 51657(107)
& 51293(107) & 742(2) & 0.664(\phn60) & 1.54(29) & 11.85 & 1\\
23539+2322 & 23 53 57.8 & +23 22 10 & 0.2660 & 1 & 79754(144)
& 79407(145) & 1199(2) & 0.586(\phn59) & \<\phn1.19 & 11.93--12.19 & 2\\
\enddata
\tablenotetext{a}{This marginal OH detection (3.4$\sigma$; Dickey et al 1990) 
was undetectable at Arecibo due to standing waves produced by its 
strong continuum.}
\tablerefs{Redshifts were obtained from:  
(1) Saunders \etal 2000; 
(2) Spinrad \etal 1985;
(3) Lawrence \etal 1999; 
(4) Strauss \etal 1992; 
(5) Leech \etal 1994; 
(6) Nakanishi \etal 1997. }
\tablecomments{
(1) 1667 MHz OH line undetectable due to Galactic \HI; 
(2) OH undetectable due to RFI; 
(3) Continuum creates standing waves, making OH undetectable;
(4) 3C048; 
(5) 3C273;
(6) Continuum source (444 mJy; Condon \etal 1998) 
82\arcsec from this target creates standing waves, making OH undetectable;
(7) 4C12.50;
(8) 3C459.}
\end{deluxetable}

\begin{deluxetable}{ccccrcc} 
\tabletypesize{\scriptsize}
\tablecaption{Ambiguous Candidates:  1.4 GHz Properties and Notes
	\label{ambig:radio}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  \colhead{$z_\odot$}  
& \colhead{$\log L_{FIR}$} & \colhead{$\log L^{pred}_{OH}$} 
& \colhead{$f_{1.4GHz}$\tablenotemark{a}} & \colhead{Class\tablenotemark{b}} 
& \colhead{Note} \\
\colhead{FSC} &  & \colhead{$h^{-2}_{75} L_\odot$} &
\colhead{$h^{-2}_{75} L_\odot$} 
& \colhead{mJy} & \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& 
\colhead{(6)}& \colhead{(7)}
}
\startdata
00242+3344 & 0.1737 & 11.81 & 2.27 & 20.1(0.8) & & 1\\
00302+3625 & 0.3023 & 12.28 & 2.93 & \<\phn5.0\phn & & 2\\
01348+3254 & 0.3670 & 12.36--12.56 & 3.03--3.31 &16018(481)& Q & 3,4\\
01506+2554 & 0.3264 & 12.38 & 3.06 & 40.3(1.6) & & 2\\
02054+0835 & 0.3450 & 12.17--12.55 & 2.78--3.30 & 10.5(1.2) & S1(1)& 2\\
06587+3043 & 0.1727 & 11.59--11.92 & 1.97--2.43 & 6.8(0.5) & & 1\\
07488+0501 & 0.1732 & 11.82 & 2.29 & 3.4(0.5) & & 1\\
08519+2017 & 0.3060 & 12.44 & 3.14 & 1512.3(45.4) & Q & 2,3\\
10579+0438 & 0.1734 & 11.78 & 2.24 & \<\phn5.0\phn & & 1\\
12265+0219 & 0.1583 & 12.19 & 2.80 & 54992(1900)& Q & 3,5\\
12266+3240 & 0.1742 & 11.71 & 2.14 & 3.0(0.5) & & 1\\
13014+3524 & 0.2379 & 12.00 & 2.53 & \<\phn5.0\phn & & 6\\
13380+3339 & 0.2499 & 12.25 & 2.88 & 8.4(0.5) &S2(2)& 2 \\
13451+1232\tablenotemark{c} & 0.1212 & 11.87 & 2.36 & 5398(162)&S2(3)&3,7\\
15438+0438 & 0.2370 & 12.13 & 2.72 & 5.0(0.5) & & 2\\
16280+0531 & 0.1738 & 11.57--11.76 & 1.95--2.21 & \<\phn5.0\phn & L(4) & 1\\
17281+3120 & 0.2374 & 12.05 & 2.61 & 4.8(0.5) & & 2\\
17491+1531 & 0.1737 & 11.88 & 2.37 & \<\phn5.0\phn & L(4) & 1\\
20551+2441 & 0.2425 & 12.29 & 2.93 & 14.7(0.6) & & 2\\
23060+0505 & 0.1729 & 11.92 & 2.43 & 6.8(0.5) & S2(5) & 1\\
23113+0314 & 0.3053 & 12.53 & 3.28 & 47.6(1.5) & & 2\\
23140+0348 & 0.2198 & 11.94 & 2.46 & 4676(165)&  & 3,8\\
23219+2919 & 0.2401 & 12.02--12.30 & 2.57--2.95 & 6.4(0.5) & & 2\\
23444+0441 & 0.1723 & 11.85 & 2.33 & 2.7(0.6) & & 1\\
23539+2322 & 0.2660 & 11.93--12.19 & 2.45--2.80 & 14.1(0.6) & & 2\\
\enddata
\tablenotetext{a}{1.4 GHz continuum fluxes are courtesy of the NRAO VLA Sky Survey 
(Condon \etal 1998).}
\tablenotetext{b}{Spectral classifications use the codes:  
``S2'' = Seyfert type 2;  ``S1'' = Seyfert type 1; ``Q''~=~Quasar; and
``L''~=~low-ionization emission region (LINER).  }
\tablenotetext{c}{This marginal OH detection (3.4$\sigma$; Dickey et al 1990) 
was undetectable at Arecibo due to standing waves produced by its 
strong continuum.}
\tablerefs{Spectral classifications were obtained from: 
(1) Lawrence et al 1999; 
(2) Leech et al 1994;
(3) Kim, Veilleux, \& Sanders 1998; 
(4) Darling \& Giovanelli 2002b (Paper V);
(5) Veilleux, Kim, \& Sanders 1999.}
\tablecomments{
(1) 1667 MHz OH line undetectable due to Galactic \HI; 
(2) OH undetectable due to RFI; 
(3) Continuum creates standing waves, making OH undetectable;
(4) 3C048; 
(5) 3C273;
(6) Continuum source (444 mJy; Condon \etal 1998) 
82\arcsec from this target creates standing waves, making OH undetectable;
(7) 4C12.50;
(8) 3C459.}
\end{deluxetable}

\begin{deluxetable}{rccccrrrrcc}
\tabletypesize{\scriptsize}
\tablecaption{OH Detections:  Optical Redshifts and FIR Properties 
		\label{detectFIR}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  \colhead{$\alpha$} & \colhead{$\delta$} & 
\colhead{$z_\odot$} & 
\colhead{Ref} &
\colhead{$v_\odot$} & 
\colhead{$v_{CMB}$} & 
\colhead{$D_L$} &
\colhead{$f_{60\mu m}$} &
\colhead{$f_{100\mu m}$} &
\colhead{$\log L_{FIR}$} 
 \\
\colhead{FSC} & \colhead{B1950} & \colhead{B1950} &\colhead{} &
\colhead{z} & \colhead{km/s} & \colhead{km/s} & \colhead{$h^{-1}_{75}$Mpc} & 
\colhead{Jy} & \colhead{Jy} & \colhead{$h^{-2}_{75} L_\odot$} \\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&
\colhead{(11)}
}
\startdata
01562+2528 & 01 56 12.0 & +25 27 59 & 0.1658 & 1 & 49707(505)
& 49441(506) & 714(8) & 0.809(\phn57) & 1.62(24) & 11.87 \\
02524+2046 & 02 52 26.8 & +20 46 54 & 0.1815 & 1 & 54421(125)
& 54213(129) & 788(2) & 0.958(\phn77) & \<\phn4.79 & 11.78--12.25 \\
03521+0028 & 03 52 08.5 & +00 28 21 & 0.1522 & 2 & 45622(138)
& 45501(142) & 653(2) & 2.638(237) & 3.83(34) & 12.25 \\
03566+1647 & 03 56 37.8 & +16 47 57 & 0.1335 & 1 & 40033(\phn54)
& 39911(\phn65) & 568(1) & 0.730(\phn66) & \<\phn2.37 & 11.38--11.73 \\
10035+2740 & 10 03 36.7 & +27 40 19 & 0.1662 & 1 & 49826(300)
& 50116(301) & 724(5) & 1.144(126) & 1.63(161) & 11.98 \\
10378+1108\tablenotemark{a} & 10 37 49.1 & +11 09 08 & 0.1362 & 2 & 40843(\phn61)
& 41190(\phn62) & 587(1) & 2.281(137) & 1.82(18) & 12.02 \\
11180+1623\tablenotemark{b}& 11 18 06.7 & +16 23 16 & 0.1660 & 3 & 49766(\phn70)
& 50104(\phn71) & 724(1) & 1.189(\phn95) & 1.60(18) & 11.99 \\
12005+0009 & 12 00 30.2 & +00 09 24 & 0.1226 & 1 & 36759(177)
& 37116(177) & 526(3) & 0.736(\phn88) & 0.98(15) & 11.50 \\
12018+1941\tablenotemark{a} & 12 01 51.8 & +19 41 46 & 0.1686 & 4 & 50559(\phn65)
& 50880(\phn67) & 736(1) & 1.761(123) & 1.78(23) & 12.13 \\
12162+1047 & 12 16 13.9 & +10 47 58 & 0.1465 & 1 & 43931(149)
& 44267(150) & 634(2) & 0.725(\phn58) & \<\phn0.95 & 11.47--11.65 \\
12549+2403 & 12 54 53.4 & +24 03 57 & 0.1317 & 1 & 39491(145)
& 39772(147) & 565(2) & 0.739(\phn66) & 1.03(13) & 11.57 \\
13218+0552 & 13 21 48.4 & +05 52 40 & 0.2051 & 4 & 61488(\phn58)
& 61788(\phn62) & 909(1) & 1.174(\phn82) & 0.71(14) & 12.09 \\
14043+0624 & 14 04 20.0 & +06 24 48 & 0.1135 & 1 & 34025(114)
& 34283(117) & 483(2) & 0.795(\phn64) & 1.31(16) & 11.49 \\
14059+2000 & 14 05 56.4 & +20 00 42 & 0.1237 & 1 & 37084(\phn89)
& 37316(\phn93) & 529(1) & 0.857(120) & 1.88(32) & 11.66 \\
14070+0525\tablenotemark{a} & 14 07 00.3 & +05 25 40 & 0.2655 & 1 & 79591(400)
& 79847(401) & 1206(7) & 1.447(\phn87) & 1.82(18) & 12.51 \\
14553+1245 & 14 55 19.1 & +12 45 21 & 0.1249 & 1 & 37449(133)
& 37636(136) & 533(2) & 0.888(\phn53) & 1.17(16) & 11.59 \\
14586+1432 & 14 58 41.6 & +14 31 53 & 0.1477 & 1 & 44287(118)
& 44467(122) & 637(2) & 0.569(\phn91) & 1.07(17) & 11.61 \\
17161+2006 & 17 16 05.8 & +20 06 04 & 0.1098 & 1 & 32928(113)
& 32903(118) & 463(2) & 0.632(\phn44) & \<\phn1.37 & 11.14--11.41 \\
& & & & & & & & & & \\
12107+3157\tablenotemark{c} & 12 10 48.0 & +31 57 36 & 0.2065 & 5 & 61907(300)
& 62183(301) & 915(5) & 0.987(108) & 1.36(15) & 12.11 \\
\enddata
\tablenotetext{a}{A known OHM included in the survey sample.}
\tablenotetext{b}{{\it IRAS} 11180+1623 is not in the PSCz catalog (excluded 
by the PSCz mask; Saunders \etal 2000).  It is in the 1 Jy survey (Kim \& Sanders 1998).}
\tablenotetext{c}{{\it IRAS} 12107+3157 is an OH absorber.}
\tablerefs{Redshifts were obtained from:  
(1) Saunders \etal 2000; 
(2) Strauss \etal 1992;
(3) Kim \& Sanders 1998; 
(4) Fisher \etal 1995; 
(5) Lawrence \etal 1999.}
\end{deluxetable}

\begin{deluxetable}{cccrcccrcccr}
\tabletypesize{\scriptsize}
\tablecaption{OH Detections:  OH Line and 1.4 GHz Continuum Properties \label{detectOH}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  
\colhead{$v_{1667,\odot}$} & 
\colhead{$t_{on}$} & 
\colhead{$f_{1667}$} & 
\colhead{$W_{1667}$} &
\colhead{$\Delta \nu_{1667}$\tablenotemark{a}} & 
\colhead{$\Delta v_{1667}$\tablenotemark{b}} & 
\colhead{$R_H$} & 
\colhead{$\log L_{FIR}$} & 
\colhead{$\log L^{pred}_{OH}$} & 
\colhead{$\log L_{OH}$} &
\colhead{$f_{1.4GHz}$\tablenotemark{c}}  \\
\colhead{FSC} &\colhead{km/s} & \colhead{min} & \colhead{mJy} & \colhead{MHz}
& \colhead{MHz} & \colhead{km/s} &\colhead{} & \colhead{$h^{-2}_{75} L_\odot$} 
& \colhead{$h^{-2}_{75} L_\odot$} & \colhead{$h^{-2}_{75} L_\odot$} & \colhead{mJy} \\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&
\colhead{(11)}&\colhead{(12)}
}
\startdata
01562+2528 & 49814(15) & 32 & 6.95 & 1.29 & 1.04 & 218 & 5.9 & 11.87 & 2.37 & 3.22 & 6.3(0.5) \\
02524+2046 & 54162(15) & 24 & 39.82 & 0.50 & 0.36 &\phn76 & 3.2 & 11.78--12.25 & 2.24--2.89 & 3.71 & 2.9(0.6)\\
03521+0028 & 45512(14) & 72 & 2.77 & 0.61 & 0.29 &\phn59 & 5.8 & 12.25 & 2.89 & 2.41 & 6.7(0.6) \\
03566+1647 & 39865(14) & 84 & 1.96 & 0.98 & 0.23 &\phn48 & $\gtrsim\phn9.6$ & 11.38--11.73 & 1.69--2.17 & 2.29 & 3.5(0.5) \\
10035+2740 & 50065(14) & 76 &  2.29 & 0.74 & 0.31 &\phn65&$\sim15.4$& 11.98 & 2.51 & 2.47 & 6.3(0.5)\\
10378+1108\tablenotemark{d} & 40811(14) & 12 & 19.70 & 1.50 & 0.87 & 177 &\nodata& 12.02 & 2.57 & 3.51 & 8.9(0.6)\\
11180+1623\tablenotemark{e}& 49783(14) & 48 &  1.82 & 0.42 & 0.61 & 127 &$\geq\phn5.1$& 11.99 & 2.52 & 2.31 & 4.2(0.5) \\
12005+0009 & 36472(14) & 40 &  3.51 & 0.71 & 0.41 &\phn82&$\sim\phn2.0$& 11.50 & 1.85 & 2.60 & 5.4(0.6) \\
12018+1941\tablenotemark{d} & 50317(15) & 16 & 2.63 & 0.81 & 0.86 & 181 &$\geq\phn5.6$& 12.13 & 2.72 & 2.56 & 6.5(0.5)\\
12162+1047 & 43757(14) & 60 &  2.07 & 0.64 & 0.51 & 105 &$\geq11.1$& 11.47--11.65 & 1.81--2.06 & 2.22 & 6.8(1.6) \\
12549+2403 & 39603(14) & 68 &  1.79 & 0.89 & 0.50 & 102 &$\sim\phn2.6$& 11.57 & 1.95 & 2.34 & 3.7(0.5) \\
13218+0552 & 61268(15) & 60 &  4.01 & 2.49 & 1.45 & 314 &\nodata& 12.09 & 2.66 & 3.41 & 5.3(0.5) \\
14043+0624 & 33912(14) & 80 &  2.75 & 0.33 & 0.27 &\phn54& 1.4 & 11.49 & 1.84 & 2.08 & 15.6(1.0)\\
14059+2000 & 37246(14) & 28 & 15.20 & 1.10 & 0.80 & 161 & 5.3 & 11.66 & 2.06 & 3.32 & 7.5(0.5) \\
14070+0525\tablenotemark{d} & 79929(16) & 16 & 8.37 & 3.21 & 2.62 & 596 &\nodata& 12.51 & 3.24 & 4.09 & 4.0(0.6)\\
14553+1245 & 37462(14) & 56 &  2.93 & 0.39 & 0.38 &\phn77&$\geq14.5$& 11.59 & 1.98 & 2.24 & 3.8(0.5) \\
14586+1432 & 44380(14)  & 16 & 7.11 & $\leq2.67$ & 1.79 & 369 & \nodata & 11.61 & 2.00 & 3.38 & 11.1(0.6)\\
17161+2006 & 32762(14) & 52 & 4.84 & 0.62 & 0.38 &\phn76 & $\sim\phn6.2$ & 11.14--11.41 & 1.35--1.72 & 2.37 & 7.3(0.6)  \\
& & & & & & & & &   \\
12107+3157\tablenotemark{f} & 61989(15) & 16 & -3.20 & 1.74 & 1.93 & 420 &\nodata& 12.11 & 2.69 &\nodata& 31.6(1.1)\\
\enddata
\tablenotetext{a}{$\Delta \nu_{1667}$ is the {\it observed} FWHM.}
\tablenotetext{b}{$\Delta v_{1667}$ is the {\it rest frame} FWHM.  The rest
frame and observed widths are related by 
$\Delta v_{rest} = c(1+z)(\Delta\nu_{obs}/\nu_\circ)$.}
\tablenotetext{c}{1.4 GHz continuum fluxes are courtesy of the NRAO VLA Sky Survey 
(\cite{con98}).}
\tablenotetext{d}{Redetection of a known OHM included in the survey sample.}
\tablenotetext{e}{{\it IRAS} 11180+1623 is not in the PSCz catalog (excluded 
by the PSCz mask; Saunders \etal 2000).  
It is in the 1 Jy survey (Kim \& Sanders 1998).}
\tablenotetext{f}{{\it IRAS} 12107+3157 is an OH absorber.}
\end{deluxetable}

\begin{deluxetable}{lccccrrcrrc} 
\tabletypesize{\scriptsize}
\tablecaption{Known OH Megamasers:  Optical Redshifts and FIR Properties\label{OHM:opt}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &  \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$z_\odot$}  
& \colhead{Ref}& \colhead{$v_\odot$} & \colhead{$v_{CMB}$} 
& \colhead{$D_L$} & \colhead{$f_{60}$} & \colhead{$f_{100}$} & 
\colhead{$\log L_{FIR}$} \\
\colhead{FSC} & \colhead{J2000} & \colhead{J2000} &  & \colhead{} & \colhead{km/s} &
\colhead{km/s} &  \colhead{$h^{-1}_{75}$ Mpc} &  \colhead{Jy} &  
\colhead{Jy} & \colhead{$h^{-2}_{75} L_\odot$} \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& 
\colhead{(6)}& \colhead{(7)}& \colhead{(8)}& \colhead{(9)}& \colhead{(10)}& 
\colhead{(11)}
}
\startdata
%IRAS Name   &     RA	 &    Dec    & z_hel  &Ref& v_hel      & v_cmb     &  D     & f_60       & f_100      & L_FIR
%	    &   B1950	 &   B1950   &	      &   & km/s       & km/s      & Mpc    & (Jy)       & (Jy)       & (log)
00057+4021 & 00 05 44.9 & +40 21 15 & 0.0447 & 1 & 13389(\phn\phn9) & 13090(\phn24) & \phn178(0) & 4.47(0.36) & 4.30(0.30) & 11.30\\
00335$-$2732 & 00 33 32.0 & $-$27 32 05 & 0.0693 &2 & 20771(\phn36) & 20489(\phn42) & \phn283(1) & 4.29(0.47) & 3.21(0.22) & 11.65\\
00509+1225 & 00 50 57.8 & +12 25 20 & 0.0611 &3 & 18330(\phn20) & 17997(\phn26) & \phn247(0) & 2.24(0.18) & 2.63(0.26) & 11.31\\
01364$-$1042 & 01 36 24.3 & $-$10 42 24 & 0.0484 &4 & 14520(\phn81) & 14240(\phn84) & \phn194(1) & 6.16(0.62) & 6.70(0.54) & 11.53\\
01417+1651 & 01 41 47.4 & +16 51 02 & 0.0274 &2&  8245(\phn\phn5) &  7956(\phn25) & \phn107(0) &12.55(1.00) &13.31(0.93) & 11.32\\
02483+4302 & 02 48 19.8 & +43 02 53 & 0.0514 & 1 & 15421(\phn\phn9) & 15236(\phn35) & \phn208(0) & 4.02(0.28) & 6.92(0.41) & 11.47\\
03056+2034 & 03 05 38.6 & +20 34 54 & 0.0272 &6 &  8164(\phn36) &  7972(\phn49) & \phn108(1) & 4.41(0.26) & 5.89(0.65) & 10.90\\
03260$-$1422 & 03 26 04.6 & $-$14 22 25 & 0.0425 &2 & 12736(\phn55) & 12593(\phn64) & \phn171(1) & 2.91(0.29) & 4.84(0.34) & 11.16\\
04332+0209 & 04 33 12.2 & +02 09 24 & 0.0119 &2 &  3580(\phn55) &  3521(\phn66) & \phn\phn47(1) & 3.38(0.20) &$<$\phd6.83\phn\phn& 9.89--10.14\\
04454$-$4838 & 04 45 28.0 & $-$48 38 54 & 0.0529 &7 & 15862(\phn30) & 15870(\phn45) & \phn217(1) & 5.69(0.23) & 5.25(0.31) & 11.57 \\
05100$-$2425 & 05 10 04.9 & $-$24 25 26 & 0.0335 &2 & 10047(\phn40) & 10066(\phn53) & \phn136(1) & 3.98(0.20) & 5.14(0.21) & 11.06 \\
05414+5840 & 05 41 24.7 & +58 40 52 & 0.0149 &8 &  4455(\phn\phn9) &  4443(\phn39) & \phn\phn60(1) &14.45(0.72) &29.26(1.46) & 10.97 \\
06206$-$3646 & 06 20 40.2 & $-$36 46 10 & 0.1080 &2 & 32390(\phn60) & 32506(\phn68) & \phn457(1) & 2.17(0.11) & 2.54(0.28) & 11.83 \\
08071+0509 & 08 07 09.4 & +05 09 56 & 0.0522 &2 & 15650(\phn42) & 15901(\phn51) & \phn218(1) & 4.50(0.27) & 6.89(0.41) & 11.54 \\
09320+6134 & 09 32 04.8 & +61 34 37 & 0.0394 &1  & 11809(\phn\phn9) & 11928(\phn36) & \phn162(0) &11.54(0.81) &20.23(1.01) & 11.72 \\
10038$-$3338 & 10 03 52.3 & $-$33 38 24 & 0.0341 &2 & 10223(\phn36) & 10540(\phn40) & \phn143(1) & 8.90(0.71) & 7.98(0.48) & 11.40 \\
10173+0829 & 10 17 22.0 & +08 28 40 & 0.0480 &2 & 14390(300) & 14736(300) & \phn201(4) & 5.81(0.41) & 5.47(0.44) & 11.52 \\
10378+1108 & 10 37 49.1 & +11 09 08 & 0.1362 &2 & 40843(\phn61) & 41190(\phn62) & \phn587(1) & 2.28(0.14) & 1.82(0.16) & 12.02 \\
10485$-$1447 & 10 48 35.3 & $-$14 47 25 & 0.1330 & 9 & 39872(\phn70) & 40236(\phn70) & \phn572(1) & 1.73(0.23) & 1.66(0.30) & 11.90 \\
11011+4107 & 11 01 05.8 & +41 07 11 & 0.0345 &2 & 10350(\phn27) & 10596(\phn38) & \phn144(1) & 5.84(0.35) &10.57(0.53) & 11.32 \\ 
11069+2711 & 11 06 56.9 & +27 11 23 & 0.0703 &10 & 21080(\phn40) & 21385(\phn45) & \phn295(1) & 1.98(0.16) & 4.08(0.24) & 11.50 \\
11257+5850 & 11 25 42.4 & +58 50 17 & 0.0104 &11 &  3121(\phn\phn3) &  3272(\phn32) & \phn\phn44(0) &103.7(6.2 ) &107.4(5.4 ) & 11.46 \\
11506$-$3851 & 11 50 39.9 & $-$38 51 07 & 0.0108 &12 &  3232(\phn19) &  3540(\phn28) & \phn\phn47(0) &32.68(2.94) &41.62(2.50) & 11.05 \\
12018+1941 & 12 01 51.8 & +19 41 46 & 0.1687 & 13 & 50559(\phn65) & 50880(\phn67) & \phn736(1) & 1.76(0.12) & 1.78(0.23) & 12.13 \\
12112+0305 & 12 11 12.5 & +03 05 22 & 0.0730 & 9 & 21885(\phn70) & 22235(\phn71) & \phn307(1) & 8.50(0.51) & 9.98(0.80) & 12.08 \\
12243$-$0036 & 12 24 20.8 & $-$00 36 04 & 0.0073 &14 &  2179(\phn\phn8) &  2525(\phn15) & \phn\phn34(0) &40.68(3.66) &32.80(3.61) & 10.79 \\
12540+5708 & 12 54 05.0 & +57 08 38 & 0.0422 &15 & 12642(\phn\phn4) & 12783(\phn32) & \phn174(0) &31.99(1.60) &30.29(1.21) & 12.13 \\
13097$-$1531 & 13 09 46.8 & $-$15 31 57 & 0.0214 &12 &  6400(\phn31) &  6717(\phn37) & \phn\phn91(1) &11.13(0.67) &20.86(1.25) & 11.21 \\
13126+2453 & 13 12 39.5 & +24 52 58 & 0.0112 &16&  3347(\phn19) &  3613(\phn30) & \phn\phn48(0) &17.93(1.43) &18.13(1.09) & 10.78 \\
13254+4754 & 13 25 23.0 & +47 54 53 & 0.0604 & 13 & 18107(179) & 18277(181) & \phn251(3) & 1.89(0.13) & 2.76(0.22) & 11.28 \\
13428+5608 & 13 42 51.7 & +56 08 14 & 0.0378 & 1 & 11326(\phn\phn9) & 11449(\phn33) & \phn156(0) &21.74(0.87) &21.38(0.86) & 11.87 \\
13451+1232 & 13 45 06.2 & +12 32 20 & 0.1220 & 9 & 36575(\phn70) & 36843(\phn74) & \phn521(1) & 1.92(0.21) & 2.06(0.19) & 11.88 \\
14070+0525 & 14 07 00.5 & +05 25 41 & 0.2644 & 1 & 79259(\phn\phn9) & 79515(\phn28) &1201(0) & 1.45(0.09) & 1.82(0.16) & 12.50 \\
%14565$-$1629 & 14 56 37.0 & $-$16 29 41 & 0.0117 &-7 &  3491(\phn66) &  3696(\phn73) & \phn\phn50(1) & 6.21(0.43) & 8.96(0.45) & 10.39 \\
15065$-$1107 & 15 06 32.8 & $-$11 07 57 & 0.0063 &12 &  1888(\phn\phn5) &  2080(\phn33) & \phn\phn28(0) &10.50(0.53) &19.67(0.79) & 10.16 \\
15107+0724 & 15 10 45.7 & +07 24 37 & 0.0130 &17&  3897(\phn28) &  4071(\phn43) & \phn\phn55(1) &20.76(1.04) &29.44(1.47) & 10.99 \\
15179+3956 & 15 17 55.8 & +39 56 24 & 0.0476 &18& 14261(\phn20) & 14364(\phn38) & \phn196(1) & 4.17(0.17) & 3.07(0.15) & 11.32 \\
15233+0533 & 15 23 20.7 & +05 33 14 & 0.0541 &2 & 16227(\phn24) & 16385(\phn41) & \phn224(1) & 3.49(0.31) & 3.93(0.28) & 11.41 \\
15247$-$0945 & 15 24 43.6 & $-$09 45 33 & 0.0400 &2 & 11993(\phn60) & 12160(\phn69) & \phn165(1) & 4.67(0.23) & 5.99(0.42) & 11.29 \\
15250+3608 & 15 25 03.7 & +36 09 01 & 0.0554 & 19 & 16602(\phn53) & 16706(\phn62) & \phn229(1) & 7.29(0.36) & 5.91(0.30) & 11.71 \\
15327+2340 & 15 32 46.9 & +23 40 08 & 0.0181 &12 &  5426(\phn\phn7) &  5545(\phn34) & \phn\phn75(0) &103.8(4.2 ) &112.4(3.4 ) & 11.92 \\
16145+4231 & 16 14 32.5 & +42 31 18 & 0.0231 &20&  6944(\phn15) &  6978(\phn37) & \phn\phn94(0) & 1.30(0.06) & 3.27(0.20) & 10.37 \\
16399$-$0937 & 16 39 55.7 & $-$09 37 37 & 0.0270 &2 &  8098(\phn28) &  8152(\phn47) & \phn110(1) & 7.99(0.56) &12.52(1.13) & 11.20 \\
%16577+5900 & 16 57 44.7 & +59 00 40 & 0.0184 &21&  5501(\phn16) &  5472(\phn37) & \phn\phn74(0) & 7.88(0.32) &22.59(0.68) & 10.96 \\
17207$-$0014 & 17 20 47.8 & $-$00 14 15 & 0.0428 & 1 & 12834(\phn\phn9) & 12816(\phn39) & \phn175(1) &31.14(1.87) &34.90(2.09) & 12.14 \\
17526+3253 & 17 52 39.1 & +32 53 38 & 0.0260 &12 &  7798(\phn\phn9) &  7716(\phn35) & \phn104(0) & 3.23(0.16) & 7.35(0.29) & 10.83 \\
18544$-$3718 & 18 54 29.6 & $-$37 18 41 & 0.0734 &2 & 22012(\phn57) & 21910(\phn68) & \phn303(1) & 2.84(0.26) & 3.90(0.66) & 11.61 \\
20100$-$4156 & 20 10 05.8 & $-$41 56 40 & 0.1296 &2 & 38848(\phn51) & 38685(\phn62) & \phn549(1) & 5.23(0.31) & 5.17(0.36) & 12.35 \\
20491+1846 & 20 49 09.2 & +18 46 50 & 0.0290 & 22 &  8716(\phn\phn7) &  8418(\phn22) & \phn114(0) & 2.79(0.14) & 6.20(0.43) & 10.84 \\
20550+1655 & 20 55 04.2 & +16 55 57 & 0.0361 &23& 10822(\phn10) & 10517(\phn22) & \phn143(0) &13.28(0.66) &10.57(0.74) & 11.56 \\
22025+4204 & 22 02 31.7 & +42 05 02 & 0.0144 &2&  4323(\phn31) &  4033(\phn37) & \phn\phn54(1) & 9.69(0.58) &14.03(1.26) & 10.66 \\
22088$-$1831 & 22 08 49.8 & $-$18 31 56 & 0.1702 & 13 & 51026(\phn46) & 50705(\phn50) & \phn733(1) & 1.73(0.10) & 1.73(0.16) & 12.12 \\
22491$-$1808 & 22 49 09.0 & $-$18 08 20 & 0.0778 & 2 & 23312(\phn22) & 22979(\phn27) & \phn318(0) & 5.44(0.38) & 4.45(0.36) & 11.87 \\
23050+0359 & 23 05 01.3 & +03 59 33 & 0.0474 &2 & 14205(\phn29) & 13837(\phn29) & \phn189(0) & 3.89(0.27) & 5.30(0.32) & 11.34 \\
23135+2517 & 23 13 33.1 & +25 17 01 & 0.0273 &12 &  8197(\phn\phn6) &  7847(\phn13) & \phn106(0) & 9.76(0.98) &11.13(0.78) & 11.21 \\
23365+3604 & 23 36 32.2 & +36 04 32 & 0.0645 & 1 & 19331(\phn\phn9) & 19011(\phn20) & \phn262(0) & 7.09(0.71) & 8.36(0.50) & 11.86 \\
\enddata
\tablerefs{Redshifts were obtained from:  
(1) Downes, Solomon, \& Radford 1993; 
(2) Strauss \etal 1992; 
(3) Solomon \etal 1997;
(4) Kim \etal 1995; 
(6) Huchra, Vogeley, Geller 1999;
(7) Sanders \etal 1995;
(8) Theureau \etal 1998;
(9) Kim \& Sanders 1998; 
(10) Smith \etal 1987;
(11) Nordgren \etal 1997;
(12) de Vaucouleurs \etal 1991;
(13)  Fisher \etal 1995;  
(14) Richter \& Huchtmeir 1987;
(15) Carilli, Wrobel, \& Ulvestad 1998;
(16) Haynes \etal 1997;
(17) Kartgert \etal 1998;
(18) Szomoru, van Gorkom, \& Gregg 1996;
(19) Strauss \& Huchra 1988;  
(20) Grogin \& Geller 2000;
(21) Reshetnikov \& Combes 1994;
(22) Saunders \etal 2000;
(23) Giovanelli \& Haynes 1993.
}
\end{deluxetable}

\begin{deluxetable}{lccccccrcc} 
\tabletypesize{\scriptsize}
\tablecaption{Known OH Megamasers:  OH and 1.4 GHz Properties\label{OHM:rad}}
\tablewidth{0pt}
\tablehead{
\colhead{{\it IRAS} Name} &  \colhead{$z_\odot$}  
& \colhead{$\log L_{FIR}$} & \colhead{$\log L^{pred}_{OH}$} 
& \colhead{$\log L_{OH}$} & \colhead{$f_{1667}$}  & \colhead{Ref}
& \colhead{$f_{1.4GHz}$\tablenotemark{a}} & \colhead{Class\tablenotemark{b}} 
& \colhead{Note} \\
\colhead{FSC} &  & \colhead{$h^{-2}_{75} L_\odot$} &
\colhead{$h^{-2}_{75} L_\odot$} & \colhead{$h^{-2}_{75} L_\odot$} & \colhead{mJy} 
 & \colhead{} & \colhead{mJy} & \colhead{}  \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& 
\colhead{(6)}& \colhead{(7)}& \colhead{(8)}& \colhead{(9)} & \colhead{(10)}
}
\startdata
%IRAS Name   &  z_hel & L_FIR & pred & LOH  & f_OH    & NVSS     & Class        & Notes \\
%\\
00057+4021 & 0.0447 & 11.30 & 1.57 & 1.90 & \nodata\phn & 1 & 7.4(\phn0.5) & S2(1)  & 2 \\
00335$-$2732 & 0.0693 & 11.65 & 2.06 & 2.61 & \nodata\phn & 2 &11.3(\phn0.6) & C(1) & 2 \\
00509+1225 & 0.0611 & 11.31 & 1.59 & 1.78 & \nodata\phn & 2 & 8.8(\phn0.6) & S1(2)  & 2 \\
01364$-$1042 & 0.0484 & 11.53 & 1.89 & 2.00 & \nodata\phn & 3 &15.8(\phn0.7) & L(3,6)	& 2 \\
01417+1651 & 0.0274 & 11.32 & 1.60 & 2.65 & 240\phd\phn & 4 & 40.6(\phn1.3) & L(1),H/L(3),H/A(4) & \\
02483+4302 & 0.0514 & 11.47 & 1.81 & 2.49 & \nodata\phn & 5 &1225(36\phd\phn)  & L(1)&2 \\
03056+2034 & 0.0272 & 10.90 & 1.02 & 1.28 & \nodata\phn & 2 & 17.9(\phn1.0) & H(1)	& 2 \\
03260$-$1422 & 0.0425 & 11.16 & 1.38 & 1.99 & \nodata\phn & 5 &11.4(\phn0.6) & H(1)	& 2 \\
04332+0209 & 0.0119 &9.89--10.14&$-$(0.38--0.03)&0.44&\phn\phn8\phd\phn& 6 &4.3(\phn0.5)&H(1)& 2,3 \\
04454$-$4838 & 0.0529 & 11.57 & 1.95 & 2.88 & 142\phd\phn     & 6 &\nodata	& \nodata	& \\
05100$-$2425 & 0.0335 & 11.06 & 1.24 & 2.07 & \phn16\phd\phn     & 6 &20.2(\phn0.8) & L(1)	& 2\\
05414+5840 & 0.0149 & 10.97 & 1.12 & 0.80 &  \phn\phn4\phd\phn   & 7 &137.8(\phn4.9)& S2(1)	& 2,3\\
06206$-$3646 & 0.1080 & 11.83 & 2.30 & 3.33 & \phn13\phd\phn & 8 &33.0(\phn1.4) & \nodata	& \\
08071+0509 & 0.0522 & 11.54 & 1.91 & 2.25 & \nodata\phn & 3 &36.3(\phn1.2) & C(1)	& 2\\
09320+6134 & 0.0394 & 11.72 & 2.15 & 1.61 & \phn12\phd\phn  & 7 &170.9(\phn5.9)&L(1),S2(2),L(4) &2,6 \\
10038$-$3338 & 0.0341 & 11.40 & 1.71 & 2.92 & 315\phd\phn     & 6 &24.7(\phn1.6) & \nodata	& \\
10173+0829 & 0.0480 & 11.52 & 1.87 & 2.68 & 105\phd\phn     & 9 &10.8(\phn1.0) & \nodata	& \\
10378+1108 & 0.1362 & 12.02 & 2.57 & 3.27 & \phn13\phd\phn & 8 & 8.9(\phn0.6) & L(5,6)	& \\
10485$-$1447 & 0.1330 & 11.90 & 2.40 & 2.91 & \nodata\phn & 2 & 4.4(\phn0.6) & L(5)	& 2 \\
11011+4107 & 0.0345 & 11.32 & 1.60 & 2.02 & \nodata\phn & 10 & 36.9(\phn1.2) & C(1)	& 2,6 \\
11069+2711 & 0.0703 & 11.50 & 1.85 &\nodata\phn&\nodata\phn &\nodata&24.8(\phn1.2) & H/H(1)	& 1,2 \\
11257+5850 & 0.0104 & 11.46 & 1.79 & 1.45 & \phn21\phd\phn  & 11 &678.1(25.4)&C/H(1)	& \\
11506$-$3851 & 0.0108 & 11.05 & 1.23 & 1.64 & 105\phd\phn     & 6 &110.3(\phn4.0)& \nodata	& \\
12018+1941 & 0.1687 & 12.13 & 2.72 & 2.87 & \phn\phn3\phd\phn & 12 &6.5(\phn0.5)& L(1)	& \\
12112+0305 & 0.0730 & 12.08 & 2.65 & 2.96 &  \phn45\phd\phn     & 6 &23.8(\phn0.9) & C,L(1,7) &  \\
12243$-$0036 & 0.0073 & 10.79 & 0.88 & 0.04 & \phn\phn7\phd\phn     & 12 & 41.4(\phn1.3) & S2(1)	& 3\\
12540+5708 & 0.0422 & 12.13 & 2.72 & 2.87 & \phn50\phd\phn& 11 &309.9(12.1)&S1(1,7)&  \\
13097$-$1531 & 0.0214 & 11.21 & 1.45 & 1.11 & \phn\phn3\phd\phn& 6 &83.9(\phn3.4)  & H(1)	& 2,4\\
13126+2453 & 0.0112 & 10.78 & 0.85 & 0.27 & \nodata\phn & 13 &31.2(\phn1.0)	 & H(1)	& 2,3\\
13254+4754 & 0.0604 & 11.28 & 1.55 & 1.91 & \phn\phn6\phd\phn& 7 & 7.6(\phn0.5)	 & C(1)	& 2 \\
13428+5608 & 0.0378 & 11.87 & 2.36 & 2.55 & \phn70\phd\phn& 11 &145.4(\phn5.2) & S2(1,7) 	& \\
13451+1232 & 0.1220 & 11.88 & 2.37 & 2.38 & \phn\phn1.7   & 14 &5398(162\phd)  & S1.5(1),S2(7)& \\
14070+0525 & 0.2644 & 12.50 & 3.23 & 4.40 & \phn10\phd\phn & 15 &5.2(\phn0.5)  & S2(7)	& \\
%14565$-$1629 & 0.0117 & 10.39 & 0.31 &\nodata&\nodata\phn &1201(36)	 & S2/A(1)	& 2 \\ Abs
15065$-$1107 & 0.0063 & 10.16 & 0.00 & 0.31 & \phn14\phd\phn & 11 &34.0(\phn2.2)	 & S2(1)	& 3\\
15107+0724 & 0.0130 & 10.99 & 1.15 & 1.06 & \phn12.5   & 10 & 53.8(\phn1.7)	 & H(1)	& \\
15179+3956 & 0.0476 & 11.32 & 1.61 & 1.81 & \nodata\phn & 3 & 4.8(\phn0.5)	 & H/H(1)	&2 \\
15233+0533 & 0.0541 & 11.41 & 1.73 &\nodata&\nodata\phn &\nodata&12.7(\phn0.6)  & L(1)	& 1,2 \\
15247$-$0945 & 0.0400 & 11.29 & 1.56 & 2.11 & \nodata\phn & 5 &18.2(\phn1.1)	 & L(1)	& 2\\
15250+3608 & 0.0554 & 11.71 & 2.14 & 2.58 & \nodata\phn & 16 &14.9(\phn0.6)  & C(1),L(3) & 2\\
15327+2340 & 0.0181 & 11.92 & 2.43 & 2.59 & 280\phd\phn& 11 &326.8(\phn9.8) & S2(1),L(3,7)& \\
16145+4231 & 0.0231 & 10.37 & 0.28 & 1.84 & \nodata\phn & 2 &10.3(\phn0.6)	 & \nodata	& 2,5\\
16399$-$0937 & 0.0270 & 11.20 & 1.44 & 1.69 & \phn25\phd\phn& 17 &57.9(\phn2.2)  & L/H(1)	& 2 \\
%16577+5900 & 0.0184 & 10.96 & 1.11 &\nodata&\nodata\phn &157.4(5.6) & C/A,L(1,V95)& 1 \\
17207$-$0014 & 0.0428 & 12.14 & 2.74 & 3.04 & 131\phd\phn& 18 &82.4(\phn3.0)  & L/L(1),H(7),L(8)& \\
17526+3253 & 0.0260 & 10.83 & 0.92 & 0.99 & \nodata\phn & 19 &46.1(\phn1.8)  & H(1)	& 2 \\
18544$-$3718 & 0.0734 & 11.61 & 2.00 & 2.41 & \phn42\phd\phn& 6 & 5.6(\phn0.6)  & \nodata	& \\
20100$-$4156 & 0.1296 & 12.35 & 3.02 & 4.05 & 200\phd\phn & 6 & \nodata	 & H(8)	& \\
20491+1846 & 0.0290 & 10.84 & 0.94 & 1.07 & \nodata\phn & 3 & 24.1(\phn1.1)  & H(1)	& 2\\
20550+1655 & 0.0361 & 11.56 & 1.93 & 2.13 & \phn40\phd\phn & 6 &43.9(\phn1.7)  & H(1)	& \\
22025+4204 & 0.0144 & 10.66 & 0.69 & 0.99 & \phn10\phd\phn& 11 &35.6(\phn1.5) & C(1)	& \\
22088$-$1831 & 0.1702 & 12.12 & 2.70 & 3.28 & \phn17\phd\phn& 8 & 6.5(\phn0.5) & H(5,8)& \\
22491$-$1808 & 0.0778 & 11.87 & 2.36 & 2.39 & \phn11\phd\phn& 11 & 5.9(\phn0.5)  & H(3,4)	& \\
23050+0359 & 0.0474 & 11.34 & 1.62 &\nodata&\nodata\phn&\nodata&16.2(\phn0.7)  & H(1)	& 1,2\\
23135+2517 & 0.0273 & 11.21 & 1.45 & 0.79 & \phn\phn2.4& 9 &35.5(\phn1.5) & S2(1,3) & 3 \\
23365+3604 & 0.0645 & 11.86 & 2.34 & 2.45 & \nodata\phn & 2 &28.7(\phn1.2) & C(1),L(3) & 2,6 \\
\enddata
\tablenotetext{a}{1.4 GHz continuum fluxes are courtesy of the NRAO VLA Sky Survey 
(Condon \etal 1998).}
\tablenotetext{b}{Spectral classifications use the codes:  
``S1'' = Seyfert 1; ``S1.5'' = Seyfert 1.5; ``S2'' = Seyfert 2; ``L''~=~LINER;
``H'' = \HII region (starburst); ``A'' = AGN; and 
``C'' = Composite AGN and starburst.}
\tablerefs{
OH line properties were obtained from:
(1) Kazes, Mirabel, \& Combes 1988;
(2) Bottinelli \etal 1990;
(3) Bottinelli \etal 1989;
(4) Staveley-Smith \etal 1987;
(5) Kazes, Mirabel, \& Combes 1989;
(6) Staveley-Smith \etal 1992;
(7) Henkel \& Wilson 1990;
(8) Kazes \& Baan 1991;
(9) Mirabel \& Sanders 1987;
(10) Bottinelli \etal 1986;
(11) Baan, Haschick, \& Henkel 1992;
(12) Martin \etal 1988;
(13) Baan 1989;
(14) Dickey \etal 1990;
(15) Baan \etal 1992;
(16) Bottinelli \etal 1987;
(17) Staveley-Smith \etal 1986;
(18) Bottinelli \etal 1985;
(19) Kandalian 1996. 
Spectral classifications were obtained from: 
(1) Baan, Salzer, \& LeWinter 1998;
(2) Sanders \etal 1988;
(3) Veilleux \etal 1995;
(4) Smith, Lonsdale, \& Lonsdale 1998;
(5) Veilleux, Kim, \& Sanders 1999;
(6) Darling \& Giovanelli 2002b (Paper V);
(7) Kim, Veilleux, \& Sanders 1998;
(8) Duc, Mirabel, \& Maza 1997.
}
\tablecomments{
(1) Listed as an OHM by Baan, Salzer, \& LeWinter (1998), 
but no OH measurements exist in the literature;
(2) No spectrum of this OHM is available in the literature;
(3) OH kilomaser;
(4) Baan, Salzer, \& LeWinter (1998) measure $z=0.0097$ for this object, 
which differs by 3900 km s\minusone\ from the OH detection at $z=0.0023$ 
(Henkel \& Wilson 1990).  Since the peak OH line is only 3 mJy, the validity
of this OH detection is suspect;
(5) Bottinelli \etal (1990) quote a distance of 375 Mpc
in their detection announcement, but the luminosity distance derived from
Grogin \& Geller (2000) is a factor of
four less, at 94 Mpc.  Hence, this detection is probably spurious;
(6) Baan, Haschick, \& Henkel (1992) report upper limits on \LOH\ for this
OHM which are significantly below published values, making the validity of
this OHM suspect.
%() Gardner \& Whiteoak (1986) report a narrow OH emission feature in the wing of 
%an OH absorption profile.  We estimate from the spectrum a peak flux of roughly 45 mJy 
%and width of roughly 10 km s\minusone\ at $v_\odot = 3565$ km s\minusone, which integrates to 
%$L_{OH} \simeq 10^{0.25} L_\odot$ (not a megamaser).
  }
\end{deluxetable}

\begin{deluxetable}{rccccclc}
%\scriptsize
\tablecaption{Principal Component Analysis of OHM and Host Properties.
\label{PC_1}}
\tablewidth{0pt}
\tablehead{
\\
& \multicolumn{5}{c}{\bf Correlation Matrix} \\ \relax\\[-1.7ex]
& $\log(f_{100}/f_{60})$ & $\log L_{60\mu m}$ & $\log \Delta v$ 
& $\log L_{OH}$ & $\log L_{1.4GHz}$ \\ \relax\\[-1.7ex] \cline{2-6} \relax\\[-1.7ex]
$\log(f_{100}/f_{60})$ 
& 1.00 & $-$0.37\phs&$-$0.10\phs&$-$0.26\phs&$-$0.14\phs\\
$\log L_{60\mu m}$
&         & 1.00 & 0.38 & 0.49 & 0.73 \\
$\log \Delta v$
&  &  & 1.00 & 0.65 & 0.52 \\
$\log L_{OH}$
&  & & & 1.00 & 0.63 \\
$\log L_{1.4GHz}$
&  & & & & 1.00 \\ \cline{2-6}
\\
Mean &      0.12 & 11.69\phn & 2.15 & 2.87 & 23.52\phn & \boldmath{$N=34$}\\
Std. Dev. & 0.13 &  0.29 & 0.36 & 0.53 &  0.32 \\
\\
& \multicolumn{5}{c}{\bf Eigenvectors} & \multicolumn{2}{c}{\bf Eigenvalues}\\ 
\boldmath{$\hat{e}_1$}& 0.23 &$-$0.48\phs&$-$0.44\phs&$-$0.50\phs&$-$0.51\phs
&$\lambda_1 = 2.81$ & $(\phn56\%)$\\
\boldmath{$\hat{e}_2$}& 0.87 &$-$0.24\phs& 0.39 & 0.15 & 0.14 
&$\lambda_2 = 0.99$ & $(\phn76\%)$\\
\boldmath{$\hat{e}_3$}& 0.36 & 0.53 &$-$0.50\phs&$-$0.36\phs& 0.45 
&$\lambda_3 = 0.67$ & $(\phn89\%)$\\
\boldmath{$\hat{e}_4$}&$-$0.05\phs& 0.28 & 0.63 &$-$0.70\phs& $-$0.15\phs
&$\lambda_4 = 0.33$ & $(\phn96\%)$\\
\boldmath{$\hat{e}_5$}&$-$0.25\phs&$-$0.59\phs& 0.06 &$-$0.32\phs& 0.70 
&$\lambda_5 = 0.20$ & $(100\%)$\\
\\
& \multicolumn{5}{c}{\bf RMS Residuals} \\ 
Principal Axis:    & 0.12 & 0.17 & 0.24 & 0.29 & 0.16 \\
Principal Plane:   & 0.04 & 0.15 & 0.20 & 0.27 & 0.16 \\
Princ. 3-Plane: & 0.02 & 0.09 & 0.13 & 0.23 & 0.10 \\
Princ. 4-Plane: & 0.01 & 0.08 & 0.01 & 0.07 & 0.10 \\
Princ. 5-Plane: & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\\
& \multicolumn{5}{c}{\bf Observation Errors} \\ 
& 0.08 & 0.04 & 0.06 & 0.05 & 0.04 \\
}
\startdata
\enddata
\end{deluxetable}
